Adversarial Explanations for Understanding Image Classification Decisions and Improved Neural Network Robustness

For sensitive problems, such as medical imaging or fraud detection, Neural Network (NN) adoption has been slow due to concerns about their reliability, leading to a number of algorithms for explaining their decisions. NNs have also been found vulnerable to a class of imperceptible attacks, called adversarial examples, which arbitrarily alter the output of the network. Here we demonstrate both that these attacks can invalidate prior attempts to explain the decisions of NNs, and that with very robust networks, the attacks themselves may be leveraged as explanations with greater fidelity to the model. We show that the introduction of a novel regularization technique inspired by the Lipschitz constraint, alongside other proposed improvements, greatly improves an NN's resistance to adversarial examples. On the ImageNet classification task, we demonstrate a network with an Accuracy-Robustness Area (ARA) of 0.0053, an ARA 2.4x greater than the previous state of the art. Improving the mechanisms by which NN decisions are understood is an important direction for both establishing trust in sensitive domains and learning more about the stimuli to which NNs respond.

==> build/plots/comparison-cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{1.508526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.470860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354404in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788018in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221632in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655246in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088860in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522474in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956088in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389702in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872053in,y=0.119749in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Attack RMSE (\(\displaystyle \times 10^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.285636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.515148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.744659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.974171in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.203683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.433194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.897081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.430577in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.421483in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.403373in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.386724in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.381488in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.376168in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.371741in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.368048in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.365531in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.362607in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.357775in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.356110in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.356029in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.353918in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.349044in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.345349in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.343360in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.341532in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.340883in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.339502in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.328696in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323456in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323456in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.328696in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.339502in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.340883in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.341532in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.343360in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.345349in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.349044in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.353918in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.356029in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.356110in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.357775in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.362607in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.365531in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.368048in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.371741in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.376168in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.381488in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.386724in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.403373in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.421483in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.430577in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.480275in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.495624in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.511298in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.694015in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.175584in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.341210in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.379013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.260811in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.234370in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.175584in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.694015in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.511298in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.495624in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.480275in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.423792in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.418984in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.414177in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.404562in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.394948in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.390140in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.385333in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.380294in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.368275in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.356257in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.344239in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.344239in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.356257in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.368275in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.380294in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.385333in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.390140in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.394948in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.404562in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.414177in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.418984in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.423792in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.447054in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.475897in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.507300in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.706960in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.936006in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.234370in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.260811in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.287251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.065067in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.978187in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.936006in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.706960in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.521722in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.514511in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.507300in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.475897in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.447054in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.437019in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.434757in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.430232in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.421877in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.418484in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.415090in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.411697in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.408303in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.404910in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.401517in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.398123in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.394730in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.391336in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.387943in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.381156in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.377763in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.374369in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.370976in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.367582in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.364189in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.360796in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.357402in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.354009in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.350615in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.343829in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.340435in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.337042in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.333648in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.330255in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.326862in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.323468in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.323468in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.326862in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.330255in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.333648in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.337042in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.340435in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.343829in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.350615in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.354009in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.357402in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.360796in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.364189in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.367582in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.370976in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.374369in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.377763in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.381156in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.387943in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.391336in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.394730in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.398123in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.401517in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.404910in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.408303in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.411697in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.415090in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.418484in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.421877in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.430232in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.432495in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.434757in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.437019in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.439281in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.443806in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.448331in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.455117in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.461904in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.464166in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.466429in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.468691in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.470953in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.473215in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.475478in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.477740in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.480002in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.482265in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.484527in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.489051in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.493576in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.505021in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.514070in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.526136in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.541218in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.544234in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.550267in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.553283in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.556299in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.559316in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.603333in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.606726in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.613513in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.616907in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.627087in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.633874in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.681381in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.698348in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.708529in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.711922in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.715315in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.762823in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.779790in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.847087in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.881398in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.891201in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.920611in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.994560in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.019445in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{1.031887in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.065067in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.069215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.366432in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.366432in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.341210in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{1.031887in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.019445in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.994560in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{0.982118in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.969675in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.920611in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.891201in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.881398in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.866693in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{0.847087in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{0.837284in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.779790in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.776397in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.762823in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.728889in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.725496in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.715315in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.711922in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.708529in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.701742in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.698348in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.681381in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.644054in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.633874in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.630480in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.627087in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.616907in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.613513in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.606726in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.603333in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.559316in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.556299in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.553283in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.550267in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.544234in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.541218in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.526136in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.523119in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.514070in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.505021in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.493576in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.489051in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.486789in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.484527in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.482265in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.480002in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.477740in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.475478in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.473215in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.470953in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.468691in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.466429in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.464166in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.461904in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.455117in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.450593in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.448331in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.443806in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.439281in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.436366in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.431916in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.420794in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.418569in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.416344in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.414120in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.411895in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.409671in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.407446in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.405222in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.402997in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.400773in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.398548in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.396323in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.394099in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.389650in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.387425in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.385201in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.383608in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.382609in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.381609in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.380610in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.379611in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.378612in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.377613in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.376614in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.375614in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.374615in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.373616in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.372617in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.371618in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.370619in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.368620in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.367621in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.366622in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.365623in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.364624in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.363624in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.362625in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.361626in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.360627in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.359628in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.358629in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.357629in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.356630in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.355631in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.354632in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.353633in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.352633in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.351634in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.350635in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.349636in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.348637in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.347638in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.346638in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.345639in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.344640in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.343641in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.342642in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.341643in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.340643in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.339644in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.337646in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.336647in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.335648in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.334648in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.333649in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.332650in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.331651in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.330652in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.329653in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.328653in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.327654in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.326655in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.325656in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.324657in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323658in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323658in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.324657in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.325656in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.326655in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.327654in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.328653in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.329653in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.330652in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.331651in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.332650in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.333649in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.334648in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.335648in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.336647in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.337646in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.339644in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.340643in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.341643in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.342642in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.343641in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.344640in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.345639in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.346638in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.347638in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.348637in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.349636in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.350635in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.351634in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.352633in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.353633in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.354632in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.355631in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.356630in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.357629in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.358629in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.359628in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.360627in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.361626in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.362625in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.363624in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.364624in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.365623in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.366622in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.367621in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.368620in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.370619in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.371618in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.372617in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.373616in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.374615in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.375614in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.376614in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.377613in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.378612in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.379611in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.380610in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.381609in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.382609in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.383608in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.385201in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.387425in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.389650in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.394099in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.396323in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.398548in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.400773in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.402997in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.405222in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.407446in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.409671in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.411895in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.414120in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.416344in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.418569in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.420794in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.423018in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.431916in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.434141in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.436366in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.438590in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.445264in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.447488in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.458611in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.460836in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.467510in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.471959in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.474183in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.476408in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.480857in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.483081in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.491980in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.494204in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.500878in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.526652in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.531063in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.539886in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.544298in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.553120in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.557532in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.570766in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.597235in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.663406in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.707520in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.769280in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.814615in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.842611in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.920999in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.932197in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.954594in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.988188in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.999386in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.044179in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{1.049779in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{1.055378in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{1.060977in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{1.066576in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{1.072175in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{1.077774in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{1.088972in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{1.116968in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{1.122567in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{1.128166in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{1.132287in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{1.143995in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{1.159604in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{1.175214in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{1.183019in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{1.186921in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.190824in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{1.194726in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.198628in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.218141in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{1.222043in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{1.229848in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{1.241555in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{1.264970in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{1.268872in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{1.292286in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{1.296189in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{1.300091in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.303994in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{1.307896in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.311799in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.354725in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.358628in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.362530in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.366432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{1.004031in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.998566in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.997005in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.986856in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.986076in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.954594in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.932197in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.920999in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.915400in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.859408in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.848210in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.842611in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.814615in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.769280in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.742812in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.707520in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.663406in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.597235in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.575178in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.570766in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.557532in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.553120in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.544298in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.539886in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.531063in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.526652in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.507552in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.500878in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.494204in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.491980in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.487531in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.485306in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.483081in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.480857in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.476408in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.474183in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.471959in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.467510in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.460836in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.458611in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.449713in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.447488in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.445264in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.438590in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.431813in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.430252in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.428690in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.427129in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.427129in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.425568in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.425568in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.424006in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.420884in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.416200in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.416200in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.415419in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.413077in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.413077in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.407613in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.405271in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.401368in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.399806in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.399026in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.398245in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.395122in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.395122in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.393561in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.391219in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.391219in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.389658in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.388096in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.386535in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.382632in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.381851in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.380290in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.379509in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.377167in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.377167in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.375606in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.371703in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.370922in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.370922in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.368580in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.368580in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.367019in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.365458in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.364677in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.364677in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.363116in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.363116in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.360774in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.360774in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.358432in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.356870in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.356090in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.355309in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.353748in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.351406in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.347503in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.345941in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.345941in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.345161in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.345161in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.332670in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.329548in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.329548in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.780563in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774137in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.767711in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.761285in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.754858in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.748432in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.742006in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.735580in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.729154in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.722727in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.716301in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.709875in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.703449in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.697023in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.690597in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.684170in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.671318in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.664892in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.658466in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.652039in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.645614in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.639187in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.632761in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.626335in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.619909in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.613483in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.607057in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.600630in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.594205in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.587778in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.574926in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.568500in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.562074in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.555647in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.549221in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.542795in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.536369in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.529943in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.523517in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.517090in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.510664in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.504238in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.497812in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.491386in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.484960in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.465681in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.452829in}{0.324083in}}%
\pgfpathlineto{\pgfqpoint{6.446402in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.439977in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.433550in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.427124in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.420698in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.407846in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.401420in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.394993in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.382141in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.375715in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.369289in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.362862in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.356437in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.350010in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.343584in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.337158in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.330732in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.324306in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.317880in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.311453in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.305027in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.298601in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.292175in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.285749in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.279323in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.272896in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.266470in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.260044in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.253618in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.247192in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.240765in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.234340in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.227913in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.221487in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.215061in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.195783in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.189356in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.182931in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.176504in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.170078in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.163652in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.157225in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.150800in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.144373in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.137947in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.131521in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.125095in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.118669in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.112243in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.105816in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.099390in}{0.324864in}}%
\pgfpathlineto{\pgfqpoint{6.092964in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.086538in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.080112in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.073685in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.067259in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.060833in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.054407in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.047981in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.041555in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.035128in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.022276in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.015850in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.009424in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{6.002998in}{0.325644in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.990145in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.983719in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.977293in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.970867in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.964441in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.958015in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.951588in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.945162in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.938736in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.932310in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.925884in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.919458in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.913031in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.906606in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.900179in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.893753in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.887327in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.880900in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.868048in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.861622in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.855196in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{0.326425in}}%
\pgfpathlineto{\pgfqpoint{5.835918in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.823066in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.816639in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.810213in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.803787in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.797360in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.790935in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.784508in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.778082in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.771656in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.765230in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.758804in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.752377in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.745951in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.739525in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.733099in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.726673in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.720247in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.713821in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.707394in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.700968in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.688116in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.327206in}}%
\pgfpathlineto{\pgfqpoint{5.675264in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.668838in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.662411in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.655985in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.649559in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.643133in}{0.327986in}}%
\pgfpathlineto{\pgfqpoint{5.636707in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.623854in}{0.328767in}}%
\pgfpathlineto{\pgfqpoint{5.617428in}{0.329548in}}%
\pgfpathlineto{\pgfqpoint{5.611002in}{0.329548in}}%
\pgfpathlineto{\pgfqpoint{5.604576in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.598150in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.591724in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.585298in}{0.330328in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.572445in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.566019in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.559593in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.553167in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.546740in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.540314in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.533888in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.527462in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.521036in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.514610in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{5.508184in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.501757in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.495331in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.488905in}{0.331890in}}%
\pgfpathlineto{\pgfqpoint{5.482479in}{0.332670in}}%
\pgfpathlineto{\pgfqpoint{5.476053in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.469626in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.456774in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.450348in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.437496in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.431070in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.424644in}{0.333451in}}%
\pgfpathlineto{\pgfqpoint{5.418217in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.411791in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.405365in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.379660in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.360382in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.341103in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.328251in}{0.334231in}}%
\pgfpathlineto{\pgfqpoint{5.321825in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.315399in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.308973in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.302547in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.296120in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.289694in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.283268in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.270416in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.263989in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.251137in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.238285in}{0.335012in}}%
\pgfpathlineto{\pgfqpoint{5.231859in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.225433in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.219007in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{5.212580in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.206154in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.199728in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.186875in}{0.337354in}}%
\pgfpathlineto{\pgfqpoint{5.180449in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.167597in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.161171in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.154745in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.148319in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.135466in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.129040in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.122614in}{0.338135in}}%
\pgfpathlineto{\pgfqpoint{5.116188in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.109762in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.103336in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.090483in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.077631in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.064779in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.058352in}{0.338915in}}%
\pgfpathlineto{\pgfqpoint{5.051926in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.045500in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.039074in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.032648in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.026222in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.019796in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.013369in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{5.000517in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{4.994091in}{0.339696in}}%
\pgfpathlineto{\pgfqpoint{4.987665in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.981238in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.974812in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.955534in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{4.949108in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.929829in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.923403in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.910551in}{0.342038in}}%
\pgfpathlineto{\pgfqpoint{4.904125in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.897698in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.891272in}{0.342819in}}%
\pgfpathlineto{\pgfqpoint{4.884846in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.871994in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.865568in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.859142in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.852715in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.846289in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.839863in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.833437in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.827011in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.814158in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.801306in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.794880in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{0.343599in}}%
\pgfpathlineto{\pgfqpoint{4.782028in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.775601in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.769175in}{0.344380in}}%
\pgfpathlineto{\pgfqpoint{4.762749in}{0.345161in}}%
\pgfpathlineto{\pgfqpoint{4.756323in}{0.345161in}}%
\pgfpathlineto{\pgfqpoint{4.749897in}{0.345941in}}%
\pgfpathlineto{\pgfqpoint{4.743471in}{0.345941in}}%
\pgfpathlineto{\pgfqpoint{4.737045in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.730619in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.724192in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.717766in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.711340in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.704914in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.698488in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.692061in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.685635in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{0.347503in}}%
\pgfpathlineto{\pgfqpoint{4.672783in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.666357in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.659931in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.653505in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.647078in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.634226in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.627800in}{0.348283in}}%
\pgfpathlineto{\pgfqpoint{4.621374in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.614947in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.608521in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.602095in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.595669in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.589243in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{4.576391in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.569964in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{0.349844in}}%
\pgfpathlineto{\pgfqpoint{4.550686in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{4.544260in}{0.351406in}}%
\pgfpathlineto{\pgfqpoint{4.537834in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.531407in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.524981in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.352967in}}%
\pgfpathlineto{\pgfqpoint{4.512129in}{0.353748in}}%
\pgfpathlineto{\pgfqpoint{4.505703in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.499277in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.492851in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.486424in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.479998in}{0.354528in}}%
\pgfpathlineto{\pgfqpoint{4.473572in}{0.355309in}}%
\pgfpathlineto{\pgfqpoint{4.467146in}{0.356090in}}%
\pgfpathlineto{\pgfqpoint{4.460720in}{0.356870in}}%
\pgfpathlineto{\pgfqpoint{4.454294in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.447868in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.441441in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.422163in}{0.357651in}}%
\pgfpathlineto{\pgfqpoint{4.415737in}{0.358432in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.402884in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.390032in}{0.359993in}}%
\pgfpathlineto{\pgfqpoint{4.383606in}{0.360774in}}%
\pgfpathlineto{\pgfqpoint{4.377180in}{0.360774in}}%
\pgfpathlineto{\pgfqpoint{4.370754in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.361554in}}%
\pgfpathlineto{\pgfqpoint{4.351475in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.338623in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{0.362335in}}%
\pgfpathlineto{\pgfqpoint{4.312918in}{0.363116in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.363116in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.287213in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.363896in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.364677in}}%
\pgfpathlineto{\pgfqpoint{4.267935in}{0.364677in}}%
\pgfpathlineto{\pgfqpoint{4.261509in}{0.365458in}}%
\pgfpathlineto{\pgfqpoint{4.255082in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.248656in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.242230in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.235804in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.222952in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.203673in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.197247in}{0.366238in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{0.367019in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.177969in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.165117in}{0.367799in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{0.368580in}}%
\pgfpathlineto{\pgfqpoint{4.152264in}{0.368580in}}%
\pgfpathlineto{\pgfqpoint{4.145838in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.139412in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.132986in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.126559in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{0.370922in}}%
\pgfpathlineto{\pgfqpoint{4.113707in}{0.370922in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{0.371703in}}%
\pgfpathlineto{\pgfqpoint{4.100855in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.088003in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.081576in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.075150in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.068724in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{4.062298in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.055872in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.049445in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.043019in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{4.036593in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.030167in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.023741in}{0.374825in}}%
\pgfpathlineto{\pgfqpoint{4.017315in}{0.375606in}}%
\pgfpathlineto{\pgfqpoint{4.010889in}{0.377167in}}%
\pgfpathlineto{\pgfqpoint{4.004463in}{0.377167in}}%
\pgfpathlineto{\pgfqpoint{3.998036in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{3.991610in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{3.985184in}{0.377948in}}%
\pgfpathlineto{\pgfqpoint{3.978758in}{0.379509in}}%
\pgfpathlineto{\pgfqpoint{3.972332in}{0.380290in}}%
\pgfpathlineto{\pgfqpoint{3.965905in}{0.381851in}}%
\pgfpathlineto{\pgfqpoint{3.959479in}{0.382632in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.946627in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.933775in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.920922in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.914496in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.908070in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.895218in}{0.384974in}}%
\pgfpathlineto{\pgfqpoint{3.888792in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.869513in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.863087in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{3.856661in}{0.386535in}}%
\pgfpathlineto{\pgfqpoint{3.850235in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{3.843808in}{0.387316in}}%
\pgfpathlineto{\pgfqpoint{3.837382in}{0.388096in}}%
\pgfpathlineto{\pgfqpoint{3.830956in}{0.389658in}}%
\pgfpathlineto{\pgfqpoint{3.824530in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.818104in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{3.805252in}{0.391219in}}%
\pgfpathlineto{\pgfqpoint{3.798826in}{0.391219in}}%
\pgfpathlineto{\pgfqpoint{3.792399in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{3.785973in}{0.392000in}}%
\pgfpathlineto{\pgfqpoint{3.779547in}{0.393561in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.760268in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.394342in}}%
\pgfpathlineto{\pgfqpoint{3.747416in}{0.395122in}}%
\pgfpathlineto{\pgfqpoint{3.740990in}{0.395122in}}%
\pgfpathlineto{\pgfqpoint{3.734564in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{3.728138in}{0.398245in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{0.399026in}}%
\pgfpathlineto{\pgfqpoint{3.715285in}{0.399806in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{0.401368in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{3.689581in}{0.405271in}}%
\pgfpathlineto{\pgfqpoint{3.683154in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.676728in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.406051in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{0.407613in}}%
\pgfpathlineto{\pgfqpoint{3.657450in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{3.644598in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.638171in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.631745in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.409955in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.612467in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.606041in}{0.411516in}}%
\pgfpathlineto{\pgfqpoint{3.599615in}{0.413077in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{0.413077in}}%
\pgfpathlineto{\pgfqpoint{3.586762in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.580336in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.573910in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.567484in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{0.415419in}}%
\pgfpathlineto{\pgfqpoint{3.535353in}{0.416200in}}%
\pgfpathlineto{\pgfqpoint{3.528927in}{0.416200in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{3.509648in}{0.420103in}}%
\pgfpathlineto{\pgfqpoint{3.503222in}{0.420884in}}%
\pgfpathlineto{\pgfqpoint{3.496796in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{3.483944in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{3.477517in}{0.424006in}}%
\pgfpathlineto{\pgfqpoint{3.471091in}{0.425568in}}%
\pgfpathlineto{\pgfqpoint{3.464665in}{0.425568in}}%
\pgfpathlineto{\pgfqpoint{3.458239in}{0.427129in}}%
\pgfpathlineto{\pgfqpoint{3.451813in}{0.427129in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{0.428690in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{0.429471in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{0.430252in}}%
\pgfpathlineto{\pgfqpoint{3.426108in}{0.431813in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{3.413256in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{3.406830in}{0.433374in}}%
\pgfpathlineto{\pgfqpoint{3.400403in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{3.393977in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{3.381125in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.440400in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.445865in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{3.271880in}{0.452891in}}%
\pgfpathlineto{\pgfqpoint{3.265454in}{0.453671in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.456013in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.457574in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.459916in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{3.194766in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{3.188340in}{0.466162in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.466942in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.470065in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.471626in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.477091in}}%
\pgfpathlineto{\pgfqpoint{3.136931in}{0.478652in}}%
\pgfpathlineto{\pgfqpoint{3.130505in}{0.480213in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.484897in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.484897in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{3.091948in}{0.488020in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{3.059817in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.491923in}}%
\pgfpathlineto{\pgfqpoint{3.046965in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.495046in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.495826in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.496607in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.497388in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.498949in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.499730in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.499730in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{0.501291in}}%
\pgfpathlineto{\pgfqpoint{2.989129in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.505194in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.505194in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.509097in}}%
\pgfpathlineto{\pgfqpoint{2.944146in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.510659in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.513001in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.513781in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.516123in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{2.879885in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.525491in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.525491in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.527833in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.534859in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.535640in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.535640in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{2.783492in}{0.542665in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.544227in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{2.757788in}{0.545788in}}%
\pgfpathlineto{\pgfqpoint{2.751362in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.725657in}{0.551253in}}%
\pgfpathlineto{\pgfqpoint{2.719231in}{0.552814in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{2.706378in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.559840in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{0.562962in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.563743in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.566866in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{0.577014in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{2.597134in}{0.585601in}}%
\pgfpathlineto{\pgfqpoint{2.590708in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.587163in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.591066in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.595750in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.598872in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.607460in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.615266in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.346514in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.642589in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.645711in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.648053in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{2.269400in}{0.657421in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.666008in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.666789in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.670692in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.677718in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{0.679279in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.153729in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.686305in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.688647in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.691770in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{0.699576in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.708164in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.712848in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.713628in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.719873in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.726899in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.737828in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.740170in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{1.890256in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.751880in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.754222in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.755003in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.756564in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.765151in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.773738in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.776080in}}%
\pgfpathlineto{\pgfqpoint{1.768159in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.813552in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.819016in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.819797in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.832287in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.832287in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.847120in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{1.472556in}{0.858049in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.408294in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.376164in}{0.875223in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.877565in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.337607in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.292624in}{0.884591in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.279771in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.273345in}{0.889275in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.892397in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.893178in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.904888in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{1.183379in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.922062in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{1.099839in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.086986in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.042003in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{1.022725in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.943140in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.947043in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.950166in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.952508in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.862071in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{0.986076in}}%
\pgfpathlineto{\pgfqpoint{0.804236in}{0.986856in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.997005in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.998566in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{1.004031in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.103954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.341210in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.175584in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{0.909297in}}%
\pgfpathlineto{\pgfqpoint{0.412240in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{0.694015in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{0.511298in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.480275in}}%
\pgfpathlineto{\pgfqpoint{0.495780in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.430577in}}%
\pgfpathlineto{\pgfqpoint{0.515058in}{0.421483in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{0.411982in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.403373in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.386724in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{0.376168in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.371741in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.368048in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{0.365531in}}%
\pgfpathlineto{\pgfqpoint{0.585746in}{0.362607in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{0.357775in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{0.356110in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{0.356029in}}%
\pgfpathlineto{\pgfqpoint{0.611451in}{0.353918in}}%
\pgfpathlineto{\pgfqpoint{0.617877in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.352862in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.349044in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.345472in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.345349in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.344417in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{0.341532in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.341249in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.340883in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.340194in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.339502in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.338082in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.971316in}{0.337027in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.335971in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.334915in}}%
\pgfpathlineto{\pgfqpoint{1.363311in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.333859in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.332804in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.330692in}}%
\pgfpathlineto{\pgfqpoint{2.224417in}{0.328696in}}%
\pgfpathlineto{\pgfqpoint{2.237269in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.328581in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.327525in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.326469in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.325414in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.324358in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.323456in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{0.380109in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{0.418666in}{0.936006in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.450797in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{0.476501in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{0.423792in}}%
\pgfpathlineto{\pgfqpoint{0.624303in}{0.385333in}}%
\pgfpathlineto{\pgfqpoint{0.630729in}{0.380294in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{0.332220in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{0.553615in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.331181in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.491314in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.323468in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.366432in}}%
\pgfpathlineto{\pgfqpoint{0.739974in}{1.132287in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{1.128166in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.385201in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.383608in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.323658in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.360831in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{0.367257in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{0.373683in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{0.392961in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.399388in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{1.093805in}}%
\pgfpathlineto{\pgfqpoint{0.431518in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{0.437945in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{0.444371in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.457223in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.463649in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{0.470075in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{0.489354in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{0.502206in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.521485in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{0.540763in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{0.547189in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{0.560042in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.566468in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.572894in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{0.579320in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{0.592172in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.605025in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{0.643582in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{0.662860in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{0.675712in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.701417in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{0.707843in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{0.714269in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.720695in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{0.727122in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{0.746400in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{0.752826in}{0.998566in}}%
\pgfpathlineto{\pgfqpoint{0.759252in}{0.997005in}}%
\pgfpathlineto{\pgfqpoint{0.765679in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{0.778531in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.791383in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.797809in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{0.817088in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{0.829940in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{0.849219in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{0.855645in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{0.874923in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.881349in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{0.887776in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{0.913480in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.926333in}{0.961095in}}%
\pgfpathlineto{\pgfqpoint{0.932759in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{0.952037in}{0.952508in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{0.964890in}{0.950166in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.947043in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{0.943140in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.941578in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.016299in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.054856in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{1.080560in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.093413in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.112691in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{1.119117in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.922843in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{0.922062in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{1.151248in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{1.170527in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{1.196231in}{0.907230in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{0.904888in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{1.228362in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{1.241214in}{0.893178in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{0.891617in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{1.324754in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.350459in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{1.389016in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{1.401868in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.414721in}{0.871320in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.427573in}{0.869758in}}%
\pgfpathlineto{\pgfqpoint{1.433999in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{1.446851in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{1.453278in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{1.478982in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{1.485408in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{1.517539in}{0.847120in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{0.832287in}}%
\pgfpathlineto{\pgfqpoint{1.568948in}{0.832287in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{0.819797in}}%
\pgfpathlineto{\pgfqpoint{1.633210in}{0.819016in}}%
\pgfpathlineto{\pgfqpoint{1.639636in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{1.646062in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{0.813552in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{1.684619in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.710324in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{1.736028in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.742455in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{1.761733in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.776080in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.773738in}}%
\pgfpathlineto{\pgfqpoint{1.793864in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{1.800290in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{1.813142in}{0.765151in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{0.756564in}}%
\pgfpathlineto{\pgfqpoint{1.858126in}{0.755003in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{0.754222in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.751880in}}%
\pgfpathlineto{\pgfqpoint{1.877404in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{1.903109in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{0.744074in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.740170in}}%
\pgfpathlineto{\pgfqpoint{1.928813in}{0.737828in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.941666in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.954518in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{1.967370in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{1.973796in}{0.726899in}}%
\pgfpathlineto{\pgfqpoint{1.980223in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.719873in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.005927in}{0.713628in}}%
\pgfpathlineto{\pgfqpoint{2.012353in}{0.712848in}}%
\pgfpathlineto{\pgfqpoint{2.018779in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{2.025206in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{2.031632in}{0.708164in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{2.076615in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{0.691770in}}%
\pgfpathlineto{\pgfqpoint{2.115172in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.688647in}}%
\pgfpathlineto{\pgfqpoint{2.134450in}{0.686305in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{2.147303in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{0.677718in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{2.211564in}{0.670692in}}%
\pgfpathlineto{\pgfqpoint{2.217990in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{2.288678in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{2.314383in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{2.320809in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{2.327235in}{0.645711in}}%
\pgfpathlineto{\pgfqpoint{2.333661in}{0.642589in}}%
\pgfpathlineto{\pgfqpoint{2.340087in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.352940in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{2.391497in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{2.397923in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{2.404349in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{2.410775in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{2.423627in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{2.436480in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{2.449332in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{2.455758in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{2.475037in}{0.615266in}}%
\pgfpathlineto{\pgfqpoint{2.481463in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{2.487889in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.611363in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.607460in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.532872in}{0.598872in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{0.595750in}}%
\pgfpathlineto{\pgfqpoint{2.545725in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.552151in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{0.591066in}}%
\pgfpathlineto{\pgfqpoint{2.565003in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{2.584281in}{0.587163in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{2.616412in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{2.622838in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{2.635691in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{2.642117in}{0.573111in}}%
\pgfpathlineto{\pgfqpoint{2.648543in}{0.571550in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{0.566866in}}%
\pgfpathlineto{\pgfqpoint{2.667821in}{0.563743in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{0.559840in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{0.555936in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{2.732083in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.744935in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.544227in}}%
\pgfpathlineto{\pgfqpoint{2.789919in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{2.796345in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.809197in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.822049in}{0.535640in}}%
\pgfpathlineto{\pgfqpoint{2.828476in}{0.535640in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{0.534859in}}%
\pgfpathlineto{\pgfqpoint{2.841328in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.847754in}{0.530175in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.525491in}}%
\pgfpathlineto{\pgfqpoint{2.867032in}{0.525491in}}%
\pgfpathlineto{\pgfqpoint{2.873459in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{2.899163in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{2.905589in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.516123in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{2.924868in}{0.513781in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{0.513001in}}%
\pgfpathlineto{\pgfqpoint{2.937720in}{0.510659in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{2.963425in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.505194in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{0.505194in}}%
\pgfpathlineto{\pgfqpoint{2.982703in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{0.499730in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{0.499730in}}%
\pgfpathlineto{\pgfqpoint{3.014834in}{0.498949in}}%
\pgfpathlineto{\pgfqpoint{3.021260in}{0.497388in}}%
\pgfpathlineto{\pgfqpoint{3.040539in}{0.495046in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{0.491923in}}%
\pgfpathlineto{\pgfqpoint{3.066243in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{3.079096in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.489581in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.484897in}}%
\pgfpathlineto{\pgfqpoint{3.111226in}{0.484897in}}%
\pgfpathlineto{\pgfqpoint{3.117652in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{3.149783in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.162636in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.169062in}{0.471626in}}%
\pgfpathlineto{\pgfqpoint{3.175488in}{0.470065in}}%
\pgfpathlineto{\pgfqpoint{3.181914in}{0.466942in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{3.214045in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{3.220471in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{3.226897in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{3.233324in}{0.459916in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{0.457574in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{0.456013in}}%
\pgfpathlineto{\pgfqpoint{3.259028in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{3.278307in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{3.291159in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{3.297585in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{3.304011in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{3.316864in}{0.445865in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{3.342568in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{3.348994in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{3.355420in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{3.361847in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{3.368273in}{0.440400in}}%
\pgfpathlineto{\pgfqpoint{3.374699in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{3.387551in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{3.391368in}{0.438692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.470860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591243in}{0.437644in}}%
\pgfpathlineto{\pgfqpoint{3.334146in}{0.437644in}}%
\pgfpathlineto{\pgfqpoint{3.334146in}{1.415305in}}%
\pgfpathlineto{\pgfqpoint{1.591243in}{1.415305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{1.331971in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.331971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=1.293082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Plain ResNet-44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{1.174583in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.174583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=1.135694in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Madry {\em et al.} ResNet-110* \cite{Madry2017towardsResistantAdv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.017195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=0.978307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cohen {\em et al.} ResNet-110 \cite{Cohen2019certified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{0.859808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=0.820919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Madry {\em et al.} personal comm.\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{0.702420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=0.663531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Our ResNet-44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635688in}{0.545032in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{0.545032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946799in,y=0.506143in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Naive baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.354404in}{0.323302in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.438058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> build/plots/comparison-imagenet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{1.508526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.470860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354404in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733817in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113229in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872053in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251465in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630877in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010290in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389702in,y=0.274691in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872053in,y=0.119749in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Attack RMSE (\(\displaystyle \times 10^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.285636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.515148in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.744659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=0.974171in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.203683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154942in,y=1.433194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099387in,y=0.897081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.324159in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.324159in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.325402in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.326801in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.328200in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.330300in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.331699in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.333798in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.336880in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.344771in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.346140in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.351262in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.369113in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.381380in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.383479in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.401672in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.464648in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.472390in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.484940in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.023033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.824834in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.484940in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.472390in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.464648in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.401672in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.383479in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.381380in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.369113in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.351262in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.346140in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.344771in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.336880in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.333798in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.331699in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.330300in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.328200in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.326801in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.325402in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.332183in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.338970in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.352545in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.359332in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.366120in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.372907in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.379695in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.386482in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.392527in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.394790in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.397052in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.399314in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.401577in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.403839in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.406102in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.408364in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.415152in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.417414in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.421939in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.424202in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.426464in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.428727in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.430989in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.433252in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.437777in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.439049in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.443574in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.444705in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.445836in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.446967in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.449230in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.451492in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.453755in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.454886in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.457148in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.466862in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.469125in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.473650in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.478175in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.480437in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.487225in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.496274in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.503062in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.518106in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.531680in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.535074in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.538468in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.542036in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.546561in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.551086in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.597455in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.607637in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.623626in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.656933in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.665982in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.695873in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.702660in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.730452in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.739502in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.741764in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.753729in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.758254in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.785404in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.801078in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.821440in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.824834in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.828228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.758254in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.753729in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.741764in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.739502in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.730452in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.702660in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.695873in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.665982in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.656933in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.623626in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.611030in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.607637in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.597455in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.582761in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.551086in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.546561in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.542036in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.538468in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.535074in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.531680in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.518106in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.511318in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.503062in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.496274in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.487225in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.482700in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.480437in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.478175in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.473650in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.469125in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.466862in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.457148in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.454886in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.453755in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.452623in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.451492in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.449230in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.446967in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.445836in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.444705in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.443574in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.439049in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.437777in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.433252in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.430989in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.428727in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.426464in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.424202in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.421939in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.417414in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.415152in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.408364in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.406102in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.403839in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.401577in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.399314in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.397052in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.394790in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.392527in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.386482in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.379695in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.372907in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.366120in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.359332in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.352545in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.338970in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.332183in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.994509in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.975229in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.965588in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.955948in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.946308in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.936668in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.927028in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.917388in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.907747in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.898108in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.888467in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.878828in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.869187in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.859547in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.849907in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.840267in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.830627in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.820987in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.811346in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.801706in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.792066in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.782426in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.772786in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.763146in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.753506in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.743866in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.734226in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.724586in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.714946in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.705305in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.695665in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.686025in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.676385in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.666745in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.657105in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.647465in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.637825in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.628185in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.618545in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.608905in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.599264in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.589624in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.579984in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.570344in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.560704in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.551064in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.541424in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.531784in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.522144in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.512504in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.502863in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.493223in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.483583in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.473943in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.464303in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.454662in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.445022in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.435382in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.425742in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.416102in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.406462in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.396822in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.387182in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.377542in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.367902in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.358262in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.348621in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.338981in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.329341in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.319701in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.310061in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.300421in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.290781in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.281141in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.271501in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.252220in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.242580in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.232940in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.223300in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.213660in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.204020in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.194380in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.184740in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.175100in}{0.323776in}}%
\pgfpathlineto{\pgfqpoint{9.165460in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.155820in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.146179in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.136539in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.126899in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.117259in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.107619in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.097979in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.088339in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.078699in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.069059in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.059419in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.049779in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.040138in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.030498in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.020858in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.011218in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{9.001578in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.991938in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.982297in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.972657in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.963017in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.953377in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.943737in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.934097in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.924457in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.914817in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.905177in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.895536in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.885896in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.876256in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.866616in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.856976in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.847336in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.837696in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.828056in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.818416in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.808776in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.799136in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.789495in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.779855in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.770215in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.760575in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.741295in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.731655in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.722015in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.712375in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.702735in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.693095in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.683454in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.673814in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.664174in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.644894in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.635254in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.625614in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.615974in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.606334in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.596694in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.587054in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.577413in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.567773in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.558133in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.548493in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.538853in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.529213in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.519573in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.500293in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.490652in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.481012in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.471372in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.461732in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.452092in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.442452in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.432811in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.423171in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.413531in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.403891in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.394251in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.384611in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.374971in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.365331in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.355691in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.346051in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.336411in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.326770in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.317130in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.307490in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.288210in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.278570in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.268930in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.259290in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.249650in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.240010in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.230370in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.220729in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.211089in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.201449in}{0.324250in}}%
\pgfpathlineto{\pgfqpoint{8.191809in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.182169in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.172529in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.162889in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.153249in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.143609in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.133969in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.124328in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.114688in}{0.324724in}}%
\pgfpathlineto{\pgfqpoint{8.105048in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.095408in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.085768in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.076128in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.066488in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.056848in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.047208in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.037568in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.027928in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.018287in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{8.008647in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.999007in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.989367in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.979727in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.970086in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.960446in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.950806in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.941166in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.931526in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.921886in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.912246in}{0.325198in}}%
\pgfpathlineto{\pgfqpoint{7.902606in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.892966in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.883326in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.873685in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.864045in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.854405in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.844765in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.825485in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.815845in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.806205in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.796565in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.786925in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.777285in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.767644in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.758004in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.748364in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.738724in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.729084in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.719444in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.709804in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.700164in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.680884in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.671244in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.661603in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.651963in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.642323in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.632683in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.623043in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.613403in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.603763in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.594123in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.584483in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.574843in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.565203in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.555562in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.545922in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.536282in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.526642in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.517002in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.497721in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.488081in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.478441in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.468801in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{7.459161in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.449521in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.439881in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.430241in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.420601in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.410960in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.401320in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.391680in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.382040in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.362760in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.353120in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.343480in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.333840in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.324200in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.314560in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.304919in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.295279in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.285639in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.275999in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.266359in}{0.326145in}}%
\pgfpathlineto{\pgfqpoint{7.256719in}{0.326619in}}%
\pgfpathlineto{\pgfqpoint{7.247079in}{0.326619in}}%
\pgfpathlineto{\pgfqpoint{7.237439in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.227799in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.218159in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.208519in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.198878in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.189238in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.179598in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.169958in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.160318in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.150678in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.141038in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.131398in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.112118in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.102477in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.092837in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.083197in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.073557in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.063917in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.054277in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.034997in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.025357in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{7.006076in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.996436in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.986796in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.967516in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.957876in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.948235in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.938595in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.928955in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.919315in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.909675in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.900035in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.890395in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.880755in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.871115in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.861475in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.851835in}{0.327093in}}%
\pgfpathlineto{\pgfqpoint{6.842194in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.832554in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.822914in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.813274in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.803634in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.793994in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.784354in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.774714in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.765074in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.755434in}{0.327567in}}%
\pgfpathlineto{\pgfqpoint{6.745793in}{0.328040in}}%
\pgfpathlineto{\pgfqpoint{6.736153in}{0.328040in}}%
\pgfpathlineto{\pgfqpoint{6.726513in}{0.328040in}}%
\pgfpathlineto{\pgfqpoint{6.716873in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.707233in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.697593in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.687953in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.678313in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.668673in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.659033in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.630112in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.620472in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.610832in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.601192in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.591552in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.581912in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.572272in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.562632in}{0.328514in}}%
\pgfpathlineto{\pgfqpoint{6.552992in}{0.328988in}}%
\pgfpathlineto{\pgfqpoint{6.543352in}{0.328988in}}%
\pgfpathlineto{\pgfqpoint{6.533711in}{0.329462in}}%
\pgfpathlineto{\pgfqpoint{6.524071in}{0.329462in}}%
\pgfpathlineto{\pgfqpoint{6.514431in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.504791in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.495150in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.485510in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.475870in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.466230in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.456590in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.446950in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.437310in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.427670in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.418030in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.408390in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.398750in}{0.329936in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.379469in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.369829in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.360189in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.350549in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.340909in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{6.331269in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.321629in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.311989in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.302349in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.292709in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.283068in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.273428in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.263788in}{0.331357in}}%
\pgfpathlineto{\pgfqpoint{6.254148in}{0.331831in}}%
\pgfpathlineto{\pgfqpoint{6.244508in}{0.331831in}}%
\pgfpathlineto{\pgfqpoint{6.234868in}{0.331831in}}%
\pgfpathlineto{\pgfqpoint{6.225228in}{0.331831in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{0.332305in}}%
\pgfpathlineto{\pgfqpoint{6.205948in}{0.332305in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{0.332305in}}%
\pgfpathlineto{\pgfqpoint{6.186668in}{0.332778in}}%
\pgfpathlineto{\pgfqpoint{6.177027in}{0.332778in}}%
\pgfpathlineto{\pgfqpoint{6.167387in}{0.332778in}}%
\pgfpathlineto{\pgfqpoint{6.157747in}{0.332778in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{0.333252in}}%
\pgfpathlineto{\pgfqpoint{6.138467in}{0.333252in}}%
\pgfpathlineto{\pgfqpoint{6.128827in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.119187in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.109547in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.090267in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.080626in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.070986in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.061346in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.051706in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{6.042066in}{0.334200in}}%
\pgfpathlineto{\pgfqpoint{6.032426in}{0.334200in}}%
\pgfpathlineto{\pgfqpoint{6.022785in}{0.334674in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{6.003505in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.993865in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.974585in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.964945in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.955305in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.945665in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.936025in}{0.335147in}}%
\pgfpathlineto{\pgfqpoint{5.926384in}{0.335621in}}%
\pgfpathlineto{\pgfqpoint{5.916744in}{0.335621in}}%
\pgfpathlineto{\pgfqpoint{5.907104in}{0.336095in}}%
\pgfpathlineto{\pgfqpoint{5.897464in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.887824in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.878184in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.858904in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.839624in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.829984in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.820343in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.810703in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.801063in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.791423in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.781783in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.772143in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.762503in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.752863in}{0.336569in}}%
\pgfpathlineto{\pgfqpoint{5.743223in}{0.337043in}}%
\pgfpathlineto{\pgfqpoint{5.733583in}{0.337043in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.337043in}}%
\pgfpathlineto{\pgfqpoint{5.714302in}{0.337043in}}%
\pgfpathlineto{\pgfqpoint{5.704662in}{0.337517in}}%
\pgfpathlineto{\pgfqpoint{5.695022in}{0.337517in}}%
\pgfpathlineto{\pgfqpoint{5.685382in}{0.337517in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{0.337517in}}%
\pgfpathlineto{\pgfqpoint{5.666102in}{0.338938in}}%
\pgfpathlineto{\pgfqpoint{5.656462in}{0.338938in}}%
\pgfpathlineto{\pgfqpoint{5.646822in}{0.338938in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{5.627542in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{5.617901in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{5.608261in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.598621in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.588981in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.579341in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.569701in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.550421in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.540781in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.531140in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.521500in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.502220in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.492580in}{0.339886in}}%
\pgfpathlineto{\pgfqpoint{5.482940in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.473300in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.463659in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.454019in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.444379in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.434739in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.415459in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.405819in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.396179in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{5.386539in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.376899in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.367258in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.357618in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.347978in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.338338in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.328698in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.319058in}{0.340833in}}%
\pgfpathlineto{\pgfqpoint{5.309418in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{5.299778in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{5.290138in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{5.280498in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{5.270858in}{0.341781in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{0.341781in}}%
\pgfpathlineto{\pgfqpoint{5.251577in}{0.341781in}}%
\pgfpathlineto{\pgfqpoint{5.241937in}{0.342255in}}%
\pgfpathlineto{\pgfqpoint{5.232297in}{0.342255in}}%
\pgfpathlineto{\pgfqpoint{5.222657in}{0.343676in}}%
\pgfpathlineto{\pgfqpoint{5.213017in}{0.343676in}}%
\pgfpathlineto{\pgfqpoint{5.203377in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.193737in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.184097in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.174457in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.164817in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.155176in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.145536in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.135896in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.126256in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.116616in}{0.344150in}}%
\pgfpathlineto{\pgfqpoint{5.106976in}{0.344624in}}%
\pgfpathlineto{\pgfqpoint{5.097336in}{0.344624in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.344624in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{0.344624in}}%
\pgfpathlineto{\pgfqpoint{5.068415in}{0.344624in}}%
\pgfpathlineto{\pgfqpoint{5.058775in}{0.345097in}}%
\pgfpathlineto{\pgfqpoint{5.049135in}{0.345571in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{0.345571in}}%
\pgfpathlineto{\pgfqpoint{5.029855in}{0.345571in}}%
\pgfpathlineto{\pgfqpoint{5.020215in}{0.346519in}}%
\pgfpathlineto{\pgfqpoint{5.010575in}{0.346519in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.346993in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{0.346993in}}%
\pgfpathlineto{\pgfqpoint{4.981654in}{0.346993in}}%
\pgfpathlineto{\pgfqpoint{4.972014in}{0.346993in}}%
\pgfpathlineto{\pgfqpoint{4.962374in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.952734in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.943094in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.923814in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{4.904533in}{0.348888in}}%
\pgfpathlineto{\pgfqpoint{4.894893in}{0.348888in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.348888in}}%
\pgfpathlineto{\pgfqpoint{4.875613in}{0.348888in}}%
\pgfpathlineto{\pgfqpoint{4.865973in}{0.348888in}}%
\pgfpathlineto{\pgfqpoint{4.856333in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.837053in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.827413in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.817773in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.808133in}{0.349362in}}%
\pgfpathlineto{\pgfqpoint{4.798492in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.788852in}{0.351257in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{0.351257in}}%
\pgfpathlineto{\pgfqpoint{4.769572in}{0.351257in}}%
\pgfpathlineto{\pgfqpoint{4.759932in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{4.750292in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.740652in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.721372in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.702091in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.692451in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.682811in}{0.352678in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{0.353152in}}%
\pgfpathlineto{\pgfqpoint{4.663531in}{0.353152in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{0.353152in}}%
\pgfpathlineto{\pgfqpoint{4.644251in}{0.353626in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.353626in}}%
\pgfpathlineto{\pgfqpoint{4.624970in}{0.354100in}}%
\pgfpathlineto{\pgfqpoint{4.615330in}{0.354100in}}%
\pgfpathlineto{\pgfqpoint{4.605690in}{0.354100in}}%
\pgfpathlineto{\pgfqpoint{4.596050in}{0.354574in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{4.567130in}{0.356943in}}%
\pgfpathlineto{\pgfqpoint{4.557490in}{0.357890in}}%
\pgfpathlineto{\pgfqpoint{4.547850in}{0.358364in}}%
\pgfpathlineto{\pgfqpoint{4.538210in}{0.358838in}}%
\pgfpathlineto{\pgfqpoint{4.528570in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{4.518929in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{4.509289in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{4.499649in}{0.359785in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.360259in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.360733in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.360733in}}%
\pgfpathlineto{\pgfqpoint{4.461089in}{0.361207in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.361207in}}%
\pgfpathlineto{\pgfqpoint{4.441809in}{0.361207in}}%
\pgfpathlineto{\pgfqpoint{4.432169in}{0.361681in}}%
\pgfpathlineto{\pgfqpoint{4.422528in}{0.362154in}}%
\pgfpathlineto{\pgfqpoint{4.412888in}{0.362154in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{0.362154in}}%
\pgfpathlineto{\pgfqpoint{4.393608in}{0.362628in}}%
\pgfpathlineto{\pgfqpoint{4.383968in}{0.362628in}}%
\pgfpathlineto{\pgfqpoint{4.374328in}{0.363102in}}%
\pgfpathlineto{\pgfqpoint{4.364688in}{0.363102in}}%
\pgfpathlineto{\pgfqpoint{4.355048in}{0.364050in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.365471in}}%
\pgfpathlineto{\pgfqpoint{4.335767in}{0.365945in}}%
\pgfpathlineto{\pgfqpoint{4.326127in}{0.366419in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.367366in}}%
\pgfpathlineto{\pgfqpoint{4.306847in}{0.367840in}}%
\pgfpathlineto{\pgfqpoint{4.297207in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.287567in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.368788in}}%
\pgfpathlineto{\pgfqpoint{4.258647in}{0.368788in}}%
\pgfpathlineto{\pgfqpoint{4.249007in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{4.229726in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{4.220086in}{0.369735in}}%
\pgfpathlineto{\pgfqpoint{4.210446in}{0.369735in}}%
\pgfpathlineto{\pgfqpoint{4.200806in}{0.370209in}}%
\pgfpathlineto{\pgfqpoint{4.191166in}{0.371157in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{0.371157in}}%
\pgfpathlineto{\pgfqpoint{4.171886in}{0.371157in}}%
\pgfpathlineto{\pgfqpoint{4.162245in}{0.373052in}}%
\pgfpathlineto{\pgfqpoint{4.152605in}{0.373052in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{0.373052in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{0.373526in}}%
\pgfpathlineto{\pgfqpoint{4.123685in}{0.373526in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.373526in}}%
\pgfpathlineto{\pgfqpoint{4.104405in}{0.373526in}}%
\pgfpathlineto{\pgfqpoint{4.094765in}{0.374473in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.375421in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{0.375421in}}%
\pgfpathlineto{\pgfqpoint{4.065845in}{0.375421in}}%
\pgfpathlineto{\pgfqpoint{4.056204in}{0.375895in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.376369in}}%
\pgfpathlineto{\pgfqpoint{4.036924in}{0.377790in}}%
\pgfpathlineto{\pgfqpoint{4.027284in}{0.378264in}}%
\pgfpathlineto{\pgfqpoint{4.017644in}{0.378264in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.378738in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{0.379685in}}%
\pgfpathlineto{\pgfqpoint{3.988724in}{0.380159in}}%
\pgfpathlineto{\pgfqpoint{3.979084in}{0.380159in}}%
\pgfpathlineto{\pgfqpoint{3.969444in}{0.380159in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{0.380633in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{0.381107in}}%
\pgfpathlineto{\pgfqpoint{3.940523in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{3.930883in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{3.921243in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{0.382054in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.383002in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.383476in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{3.873042in}{0.384423in}}%
\pgfpathlineto{\pgfqpoint{3.863402in}{0.384423in}}%
\pgfpathlineto{\pgfqpoint{3.853762in}{0.384423in}}%
\pgfpathlineto{\pgfqpoint{3.844122in}{0.384897in}}%
\pgfpathlineto{\pgfqpoint{3.834482in}{0.384897in}}%
\pgfpathlineto{\pgfqpoint{3.824842in}{0.385371in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.385845in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{3.786282in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{3.776641in}{0.386319in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.386792in}}%
\pgfpathlineto{\pgfqpoint{3.757361in}{0.386792in}}%
\pgfpathlineto{\pgfqpoint{3.747721in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{3.728441in}{0.391057in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.391057in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{0.392478in}}%
\pgfpathlineto{\pgfqpoint{3.689881in}{0.392478in}}%
\pgfpathlineto{\pgfqpoint{3.680240in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{3.670600in}{0.394847in}}%
\pgfpathlineto{\pgfqpoint{3.660960in}{0.395795in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{0.396268in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{3.612760in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{3.593479in}{0.399111in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{0.399585in}}%
\pgfpathlineto{\pgfqpoint{3.574199in}{0.399585in}}%
\pgfpathlineto{\pgfqpoint{3.564559in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{3.554919in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{3.545279in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.401954in}}%
\pgfpathlineto{\pgfqpoint{3.525999in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.403376in}}%
\pgfpathlineto{\pgfqpoint{3.506719in}{0.403849in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.404323in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{0.404797in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{0.405271in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{0.405745in}}%
\pgfpathlineto{\pgfqpoint{3.458518in}{0.407166in}}%
\pgfpathlineto{\pgfqpoint{3.448878in}{0.407640in}}%
\pgfpathlineto{\pgfqpoint{3.439238in}{0.407640in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.407640in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{0.408114in}}%
\pgfpathlineto{\pgfqpoint{3.410317in}{0.408587in}}%
\pgfpathlineto{\pgfqpoint{3.400677in}{0.410956in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.412852in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.412852in}}%
\pgfpathlineto{\pgfqpoint{3.371757in}{0.413325in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.413799in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.414747in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{3.294636in}{0.421380in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.423749in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{0.424223in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.424697in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.426118in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.427540in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.427540in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.428487in}}%
\pgfpathlineto{\pgfqpoint{3.188595in}{0.428961in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.429435in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.430382in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.430382in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.432278in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{0.433225in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{0.433699in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.434173in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.436068in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.441280in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.441754in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.446492in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.452178in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.455968in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.459285in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.460232in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{0.462128in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.463549in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.463549in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.464023in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.802991in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{2.774071in}{0.470656in}}%
\pgfpathlineto{\pgfqpoint{2.764431in}{0.472551in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.478237in}}%
\pgfpathlineto{\pgfqpoint{2.725870in}{0.479184in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.481554in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{2.687310in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.484396in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.486765in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.487713in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.619829in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.490556in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.492925in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.494820in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{0.496241in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.497663in}}%
\pgfpathlineto{\pgfqpoint{2.542708in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{2.533068in}{0.499558in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.502875in}}%
\pgfpathlineto{\pgfqpoint{2.504148in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.509508in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.511877in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.512351in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.512825in}}%
\pgfpathlineto{\pgfqpoint{2.427027in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{2.407747in}{0.516615in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.518510in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.519932in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.520879in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.528460in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.535567in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.545991in}}%
\pgfpathlineto{\pgfqpoint{2.176384in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{2.166744in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.547413in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.550729in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.555941in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{0.570629in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.572998in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.810060in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{1.790780in}{0.578684in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.588634in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{1.665459in}{0.598110in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.605217in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.609007in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.611376in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.530497in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{1.511217in}{0.622274in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.491937in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{0.639805in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.385896in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.658283in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.663021in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.671550in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.672497in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.675814in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{1.096692in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.683395in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.698557in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.923171in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.711349in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.729354in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.731249in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.742621in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.744516in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{0.691808in}{0.748306in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.752570in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.760625in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.767258in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.768680in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.771523in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.778630in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.431525in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.797108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{0.373685in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{0.441165in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.484940in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.472390in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.464648in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.401672in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.389985in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.383479in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.381380in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.369113in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.351262in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.346140in}}%
\pgfpathlineto{\pgfqpoint{0.585767in}{0.344771in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.340096in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.336880in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.624327in}{0.334498in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.333798in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.331699in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.328900in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.328200in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.325402in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.817129in}{0.324702in}}%
\pgfpathlineto{\pgfqpoint{0.826770in}{0.324159in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.324002in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.785404in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.723023in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.587274in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.542036in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.535074in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.437777in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.392527in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.386482in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{0.364045in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.383325in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.392965in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{0.402605in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.412245in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{0.479726in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{0.489366in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.778630in}}%
\pgfpathlineto{\pgfqpoint{0.508646in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.518286in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{0.527926in}{0.773418in}}%
\pgfpathlineto{\pgfqpoint{0.537566in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.556847in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{0.771523in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{0.768680in}}%
\pgfpathlineto{\pgfqpoint{0.595407in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{0.614687in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{0.643608in}{0.760625in}}%
\pgfpathlineto{\pgfqpoint{0.653248in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.752570in}}%
\pgfpathlineto{\pgfqpoint{0.672528in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{0.682168in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.701448in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.747359in}}%
\pgfpathlineto{\pgfqpoint{0.720728in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.742621in}}%
\pgfpathlineto{\pgfqpoint{0.749649in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{0.768929in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.788209in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{0.846050in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{0.865330in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{0.874970in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{0.884610in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{0.894250in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{0.711349in}}%
\pgfpathlineto{\pgfqpoint{0.913530in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{0.961731in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{0.971371in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{0.990651in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{1.000291in}{0.698557in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.038852in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{1.067772in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.077412in}{0.683395in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{0.675814in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{1.144893in}{0.672497in}}%
\pgfpathlineto{\pgfqpoint{1.154533in}{0.671550in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{1.183453in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.663021in}}%
\pgfpathlineto{\pgfqpoint{1.222014in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.231654in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{1.260574in}{0.658283in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{1.299135in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.318415in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.645490in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.356975in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{1.376256in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{1.443736in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.627012in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{1.501577in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{1.549777in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.559417in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.578698in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.611376in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{0.609007in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{0.605217in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.602374in}}%
\pgfpathlineto{\pgfqpoint{1.646178in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{1.655819in}{0.599531in}}%
\pgfpathlineto{\pgfqpoint{1.675099in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{1.684739in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{1.694379in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.588634in}}%
\pgfpathlineto{\pgfqpoint{1.713659in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{1.752219in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{1.771500in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.781140in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{1.800420in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{1.819700in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.829340in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{1.838980in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{1.848621in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{1.867901in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{0.572998in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.945022in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{1.954662in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{1.983582in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{1.993222in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{2.012502in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.031783in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{2.060703in}{0.555941in}}%
\pgfpathlineto{\pgfqpoint{2.070343in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{2.079983in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{2.089623in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{2.099263in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{2.108903in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{0.550729in}}%
\pgfpathlineto{\pgfqpoint{2.128184in}{0.549782in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{2.147464in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{2.157104in}{0.547413in}}%
\pgfpathlineto{\pgfqpoint{2.186024in}{0.545991in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{2.214945in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{2.243865in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{2.263145in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{2.272785in}{0.535567in}}%
\pgfpathlineto{\pgfqpoint{2.282425in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{0.533198in}}%
\pgfpathlineto{\pgfqpoint{2.301706in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{2.320986in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{2.330626in}{0.528460in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.526565in}}%
\pgfpathlineto{\pgfqpoint{2.349906in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{2.359546in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{0.520879in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{0.519932in}}%
\pgfpathlineto{\pgfqpoint{2.398107in}{0.518510in}}%
\pgfpathlineto{\pgfqpoint{2.417387in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.512825in}}%
\pgfpathlineto{\pgfqpoint{2.455947in}{0.511877in}}%
\pgfpathlineto{\pgfqpoint{2.465587in}{0.509508in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.502875in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.500506in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{0.497663in}}%
\pgfpathlineto{\pgfqpoint{2.571628in}{0.494820in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.492925in}}%
\pgfpathlineto{\pgfqpoint{2.600549in}{0.491503in}}%
\pgfpathlineto{\pgfqpoint{2.610189in}{0.490556in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.639109in}{0.487713in}}%
\pgfpathlineto{\pgfqpoint{2.648749in}{0.486765in}}%
\pgfpathlineto{\pgfqpoint{2.658389in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{2.677670in}{0.484396in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.483449in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{0.481554in}}%
\pgfpathlineto{\pgfqpoint{2.716230in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{2.735510in}{0.478237in}}%
\pgfpathlineto{\pgfqpoint{2.783711in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{2.793351in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{0.467339in}}%
\pgfpathlineto{\pgfqpoint{2.822271in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.464023in}}%
\pgfpathlineto{\pgfqpoint{2.841551in}{0.463549in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.463549in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{2.880112in}{0.460232in}}%
\pgfpathlineto{\pgfqpoint{2.889752in}{0.459285in}}%
\pgfpathlineto{\pgfqpoint{2.899392in}{0.457863in}}%
\pgfpathlineto{\pgfqpoint{2.909032in}{0.455968in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.455020in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.452178in}}%
\pgfpathlineto{\pgfqpoint{2.947593in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{0.446492in}}%
\pgfpathlineto{\pgfqpoint{2.986153in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{2.995793in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.441280in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{3.043994in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{3.053634in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{3.082554in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{0.437490in}}%
\pgfpathlineto{\pgfqpoint{3.101834in}{0.436068in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{0.434173in}}%
\pgfpathlineto{\pgfqpoint{3.150035in}{0.432278in}}%
\pgfpathlineto{\pgfqpoint{3.159675in}{0.430382in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.430382in}}%
\pgfpathlineto{\pgfqpoint{3.178955in}{0.429435in}}%
\pgfpathlineto{\pgfqpoint{3.198235in}{0.428487in}}%
\pgfpathlineto{\pgfqpoint{3.207875in}{0.427540in}}%
\pgfpathlineto{\pgfqpoint{3.217515in}{0.427540in}}%
\pgfpathlineto{\pgfqpoint{3.227156in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{3.246436in}{0.427066in}}%
\pgfpathlineto{\pgfqpoint{3.256076in}{0.426118in}}%
\pgfpathlineto{\pgfqpoint{3.265716in}{0.424697in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{0.423749in}}%
\pgfpathlineto{\pgfqpoint{3.304276in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{3.313916in}{0.418064in}}%
\pgfpathlineto{\pgfqpoint{3.323556in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{3.333197in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{3.352477in}{0.414747in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{0.413799in}}%
\pgfpathlineto{\pgfqpoint{3.381397in}{0.412852in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.412852in}}%
\pgfpathlineto{\pgfqpoint{3.391037in}{0.412852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{1.470860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727046in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.334146in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.334146in}{1.415305in}}%
\pgfpathlineto{\pgfqpoint{1.727046in}{1.415305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771490in}{1.331971in}}%
\pgfpathlineto{\pgfqpoint{1.993712in}{1.331971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082601in,y=1.293082in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Plain ResNet-18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771490in}{1.174583in}}%
\pgfpathlineto{\pgfqpoint{1.993712in}{1.174583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082601in,y=1.135694in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cohen {\em et al.} ResNet-50 \cite{Cohen2019certified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771490in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{1.993712in}{1.017195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082601in,y=0.978307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Our ResNet-18 + HHAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771490in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.993712in}{0.859808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082601in,y=0.820919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Naive baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.354404in}{0.323302in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354404in}{0.323302in}}{\pgfqpoint{3.035297in}{1.147558in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354404in}{0.324450in}}%
\pgfpathlineto{\pgfqpoint{3.389702in}{0.324450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

